Piecewise Affine Dynamical Models of Timed Petri Nets -- Application to Emergency Call Centers

We study timed Petri nets, with preselection and priority routing. We represent the behavior of these systems by piecewise affine dynamical systems. We use tools from the theory of nonexpansive mappings to analyze these systems. We establishan equivalence theorem between priority-free fluid timed Petri nets and semi-Markov decision processes, from which we derive the convergence to a periodic regime and the polynomial-time computability of the throughput. More generally, we develop an approach inspired by tropical geometry, characterizing the congestion phases as the cells of a polyhedral complex. We illustrate these results by a current application to the performance evaluation of emergency call centers in the Paris area. We show that priorities can lead to a paradoxical behavior: in certain regimes, the throughput of the most prioritary task may not be an increasing function of the resources.

==> (inline-0) <==
\begin{tabular}{!{\color{white}{\vrule width 1.3pt}}C{3.3cm}!{\color{white}{\vrule width 1.3pt}}C{4.3cm}!{\color{white}{\vrule width 1.3pt}}C{4.3cm}!{\color{white}{\vrule width 1.3pt}}C{4.3cm}!{\color{white}{\vrule width 1.3pt}}}
        \arrayrulecolor{white}
        \hline
      &
      \cellcolor{gray3}\textbf{Operators level fluid} &
       \multicolumn{2}{c|}{\cellcolor{gray3}\textbf{Operators level congestionned}}\\

      \cline{3-4}
      & \cellcolor{gray3} \textit{Enough medical \newline regulation assistants} &
      \cellcolor{gray3} \textit{Not enough medical \newline regulation assistants} &
      \cellcolor{gray3} \textit{Not enough \newline reservoir assistants} \\

      \hline

      \cellcolor{gray3}\textbf{Physicians level fluid} \vskip3ex \textit{Enough physicians} &

      \cellcolor{gray4}\def\tkzscl{\tblscl}\def\layer{1} % ./phasesReservoirStatic.tex

\tdplotsetmaincoords{63}{20}
\hskip-2ex
\begin{tikzpicture}[tdplot_main_coords,scale=\tkzscl]
\def\szpt{.5pt}

\def\lambdaa{0.02}
\def\pii{0.7}
\def\tauun{141}
\def\tautrois{153}
\def\tautroisp{190}
\def\taus{45}
\def\tausp{45}
\def\sclfct{2}
\def\mx{6}

\coordinate (O) at (0,0,0) {};
\coordinate (A) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (B) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (C) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*\taus},0)$) {};

\coordinate (D) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (E) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (F) at ($\sclfct*(0,{\lambdaa*\tauun},0)$) {};

\def\tag{0}

\tiny
\coordinate (Ommm) at ($\sclfct*(\mx,\mx,\mx)$) {};
\coordinate (Omyz) at ($\sclfct*(\mx,0,0)$) {};
\coordinate (Omym) at ($\sclfct*(\mx,0,\mx)$) {};
\coordinate (Oxmz) at ($\sclfct*(0,\mx,0)$) {};
\coordinate (Oxym) at ($\sclfct*(0,0,\mx)$) {};
\coordinate (Oxmm) at ($\sclfct*(0,\mx,\mx)$) {};
\coordinate (Ommz) at ($\sclfct*(\mx,\mx,0)$) {};

\draw[dotted] (Oxmz) -- (Ommz) -- (Omyz);
\draw[dotted] (Oxym) -- (Oxmm) -- (Ommm) -- (Omym) -- cycle;
\draw[dotted] (Oxmm) -- (Oxmz);
\draw[dotted] (Ommm) -- (Ommz);
\draw[dotted] (Omym) -- (Omyz);

\coordinate (Amyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axym) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Axmm) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,\mx)$) {};
\coordinate (Amym) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Ammz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Bmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bmmz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Cmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*\taus},0)$) {};
\coordinate (Cxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},\mx,0)$) {};
\coordinate (Dxym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},\mx)$) {};
\coordinate (Dxmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Exym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},\mx)$) {};
\coordinate (Exmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};

\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(\mx*\sclfct,0,0)$) node[anchor=north east]{$N_A$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,\mx*\sclfct,0)$) node[anchor=south east]{$N_R$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,0,\mx*\sclfct)$) node[anchor=south east]{$N_P$};

\ifnum\layer=1
\def\tag{1}
    \filldraw[fill=green, fill opacity=.4] (A) -- (Amyz) -- (Amym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Amym) -- (Ommm) -- (Axmm) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (Amym) -- (Ommm) -- (Ammz) -- (Amyz) -- cycle;
    \draw[dashed] (A) -- (Axmz);
    \draw[dashed] (Axmm) -- (Axmz);
    \draw[dashed] (Ammz) -- (Axmz);
\fi

\ifnum\layer=2
\def\tag{2'}
    \filldraw[fill=green, fill opacity=.4] (A) -- (D) -- (Dxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (Oxmm) -- (Dxmz) -- (D);
    \draw[dashed] (Dxmz) -- (Axmz);
\fi

\ifnum\layer=23
\def\tag{2}
    \filldraw[fill=red, fill opacity=.4] (A) -- (O) -- (Oxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Oxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Oxmm);
    \draw[dashed] (Oxmz) -- (Axmz);
\fi

\ifnum\layer=3
\def\tag{2}
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Oxym) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Oxym) -- (O) -- cycle;
    \draw[dashed] (Dxym) -- (D) -- (A);
    \draw[dashed] (D) -- (O);
\fi

\ifnum\layer=4
\def\tag{3}
    \filldraw[fill=red, fill opacity=.4] (O) -- (Omyz) -- (Omym) -- (Oxym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Oxym) -- (Axym) -- (Amym) -- (Omym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amym) -- (Omym) -- (Omyz) -- (Amyz) -- cycle;
    \draw (O) -- (Omyz);
    \draw[dashed] (O) -- (A) -- (Axym);
    \draw[dashed] (A) -- (Amyz);
\fi

\ifnum\layer=5
\def\tag{4\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=52
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=6
\def\tag{2'\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (D) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (D) -- (Dxmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (B) -- (Bxmz) -- cycle;
    \draw[dashed] (E) -- (Exmz) -- (Dxmz);
    \draw[dashed] (Exmz) -- (Bxmz);
\fi

\ifnum\layer=7
\def\tag{2\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (D) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \draw[dashed] (D) -- (E) -- (B);
    \draw[dashed] (E) -- (O);
\fi

\ifnum\layer=8
\def\tag{3\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=82
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=83
\def\tag{6\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=9
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (B) -- (Bmyz) -- (Cmyz) -- (C) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (B) -- (Bmyz) -- (Bmmz) -- (Bxmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bmyz) -- (Bmmz) -- (Ommz) -- (Cmyz) -- cycle;
    \draw[dashed] (Ommz) -- (Cxmz) -- (Bxmz);
    \draw[dashed] (C) -- (Cxmz);
\fi

\ifnum\layer=10
\def\tag{5'}
    \filldraw[fill=orange, fill opacity=.4] (C) -- (F) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (E) -- (Exmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (C) -- (Cxmz) -- cycle;
    \draw[dashed] (F) -- (Oxmz) -- (Exmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
\fi

\ifnum\layer=11
\def\tag{5}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (E) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \draw[dashed] (E) -- (F) -- (C);
    \draw[dashed] (F) -- (O);
\fi

\ifnum\layer=12
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (Bmyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Bmyz) -- (Cmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (C) -- (B);
    \draw[dashed] (C) -- (Cmyz);
\fi

\ifnum\layer=522
\def\tag{5}
    \filldraw[fill=purple, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Cxmz) -- (C) -- cycle;
    \draw (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
    \draw[dashed] (Cxmz) -- (C);
\fi

\ifnum\layer=45
\def\tag{5}
    \filldraw[fill=orange!50!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\layer=452
\def\tag{5\alpha}
    \filldraw[fill=purple, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\showtag=1
    \node (tag) at (-3,4,15) {\tiny\boxed{\tag}};
\fi

\end{tikzpicture}
&
      \cellcolor{gray4}\def\tkzscl{\tblscl}\def\layer{23} % ./phasesReservoirStatic.tex

\tdplotsetmaincoords{63}{20}
\hskip-2ex
\begin{tikzpicture}[tdplot_main_coords,scale=\tkzscl]
\def\szpt{.5pt}

\def\lambdaa{0.02}
\def\pii{0.7}
\def\tauun{141}
\def\tautrois{153}
\def\tautroisp{190}
\def\taus{45}
\def\tausp{45}
\def\sclfct{2}
\def\mx{6}

\coordinate (O) at (0,0,0) {};
\coordinate (A) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (B) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (C) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*\taus},0)$) {};

\coordinate (D) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (E) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (F) at ($\sclfct*(0,{\lambdaa*\tauun},0)$) {};

\def\tag{0}

\tiny
\coordinate (Ommm) at ($\sclfct*(\mx,\mx,\mx)$) {};
\coordinate (Omyz) at ($\sclfct*(\mx,0,0)$) {};
\coordinate (Omym) at ($\sclfct*(\mx,0,\mx)$) {};
\coordinate (Oxmz) at ($\sclfct*(0,\mx,0)$) {};
\coordinate (Oxym) at ($\sclfct*(0,0,\mx)$) {};
\coordinate (Oxmm) at ($\sclfct*(0,\mx,\mx)$) {};
\coordinate (Ommz) at ($\sclfct*(\mx,\mx,0)$) {};

\draw[dotted] (Oxmz) -- (Ommz) -- (Omyz);
\draw[dotted] (Oxym) -- (Oxmm) -- (Ommm) -- (Omym) -- cycle;
\draw[dotted] (Oxmm) -- (Oxmz);
\draw[dotted] (Ommm) -- (Ommz);
\draw[dotted] (Omym) -- (Omyz);

\coordinate (Amyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axym) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Axmm) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,\mx)$) {};
\coordinate (Amym) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Ammz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Bmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bmmz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Cmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*\taus},0)$) {};
\coordinate (Cxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},\mx,0)$) {};
\coordinate (Dxym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},\mx)$) {};
\coordinate (Dxmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Exym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},\mx)$) {};
\coordinate (Exmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};

\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(\mx*\sclfct,0,0)$) node[anchor=north east]{$N_A$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,\mx*\sclfct,0)$) node[anchor=south east]{$N_R$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,0,\mx*\sclfct)$) node[anchor=south east]{$N_P$};

\ifnum\layer=1
\def\tag{1}
    \filldraw[fill=green, fill opacity=.4] (A) -- (Amyz) -- (Amym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Amym) -- (Ommm) -- (Axmm) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (Amym) -- (Ommm) -- (Ammz) -- (Amyz) -- cycle;
    \draw[dashed] (A) -- (Axmz);
    \draw[dashed] (Axmm) -- (Axmz);
    \draw[dashed] (Ammz) -- (Axmz);
\fi

\ifnum\layer=2
\def\tag{2'}
    \filldraw[fill=green, fill opacity=.4] (A) -- (D) -- (Dxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (Oxmm) -- (Dxmz) -- (D);
    \draw[dashed] (Dxmz) -- (Axmz);
\fi

\ifnum\layer=23
\def\tag{2}
    \filldraw[fill=red, fill opacity=.4] (A) -- (O) -- (Oxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Oxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Oxmm);
    \draw[dashed] (Oxmz) -- (Axmz);
\fi

\ifnum\layer=3
\def\tag{2}
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Oxym) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Oxym) -- (O) -- cycle;
    \draw[dashed] (Dxym) -- (D) -- (A);
    \draw[dashed] (D) -- (O);
\fi

\ifnum\layer=4
\def\tag{3}
    \filldraw[fill=red, fill opacity=.4] (O) -- (Omyz) -- (Omym) -- (Oxym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Oxym) -- (Axym) -- (Amym) -- (Omym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amym) -- (Omym) -- (Omyz) -- (Amyz) -- cycle;
    \draw (O) -- (Omyz);
    \draw[dashed] (O) -- (A) -- (Axym);
    \draw[dashed] (A) -- (Amyz);
\fi

\ifnum\layer=5
\def\tag{4\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=52
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=6
\def\tag{2'\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (D) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (D) -- (Dxmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (B) -- (Bxmz) -- cycle;
    \draw[dashed] (E) -- (Exmz) -- (Dxmz);
    \draw[dashed] (Exmz) -- (Bxmz);
\fi

\ifnum\layer=7
\def\tag{2\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (D) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \draw[dashed] (D) -- (E) -- (B);
    \draw[dashed] (E) -- (O);
\fi

\ifnum\layer=8
\def\tag{3\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=82
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=83
\def\tag{6\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=9
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (B) -- (Bmyz) -- (Cmyz) -- (C) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (B) -- (Bmyz) -- (Bmmz) -- (Bxmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bmyz) -- (Bmmz) -- (Ommz) -- (Cmyz) -- cycle;
    \draw[dashed] (Ommz) -- (Cxmz) -- (Bxmz);
    \draw[dashed] (C) -- (Cxmz);
\fi

\ifnum\layer=10
\def\tag{5'}
    \filldraw[fill=orange, fill opacity=.4] (C) -- (F) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (E) -- (Exmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (C) -- (Cxmz) -- cycle;
    \draw[dashed] (F) -- (Oxmz) -- (Exmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
\fi

\ifnum\layer=11
\def\tag{5}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (E) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \draw[dashed] (E) -- (F) -- (C);
    \draw[dashed] (F) -- (O);
\fi

\ifnum\layer=12
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (Bmyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Bmyz) -- (Cmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (C) -- (B);
    \draw[dashed] (C) -- (Cmyz);
\fi

\ifnum\layer=522
\def\tag{5}
    \filldraw[fill=purple, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Cxmz) -- (C) -- cycle;
    \draw (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
    \draw[dashed] (Cxmz) -- (C);
\fi

\ifnum\layer=45
\def\tag{5}
    \filldraw[fill=orange!50!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\layer=452
\def\tag{5\alpha}
    \filldraw[fill=purple, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\showtag=1
    \node (tag) at (-3,4,15) {\tiny\boxed{\tag}};
\fi

\end{tikzpicture}
&
      \cellcolor{gray4}\def\tkzscl{\tblscl}\def\layer{4} % ./phasesReservoirStatic.tex

\tdplotsetmaincoords{63}{20}
\hskip-2ex
\begin{tikzpicture}[tdplot_main_coords,scale=\tkzscl]
\def\szpt{.5pt}

\def\lambdaa{0.02}
\def\pii{0.7}
\def\tauun{141}
\def\tautrois{153}
\def\tautroisp{190}
\def\taus{45}
\def\tausp{45}
\def\sclfct{2}
\def\mx{6}

\coordinate (O) at (0,0,0) {};
\coordinate (A) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (B) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (C) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*\taus},0)$) {};

\coordinate (D) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (E) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (F) at ($\sclfct*(0,{\lambdaa*\tauun},0)$) {};

\def\tag{0}

\tiny
\coordinate (Ommm) at ($\sclfct*(\mx,\mx,\mx)$) {};
\coordinate (Omyz) at ($\sclfct*(\mx,0,0)$) {};
\coordinate (Omym) at ($\sclfct*(\mx,0,\mx)$) {};
\coordinate (Oxmz) at ($\sclfct*(0,\mx,0)$) {};
\coordinate (Oxym) at ($\sclfct*(0,0,\mx)$) {};
\coordinate (Oxmm) at ($\sclfct*(0,\mx,\mx)$) {};
\coordinate (Ommz) at ($\sclfct*(\mx,\mx,0)$) {};

\draw[dotted] (Oxmz) -- (Ommz) -- (Omyz);
\draw[dotted] (Oxym) -- (Oxmm) -- (Ommm) -- (Omym) -- cycle;
\draw[dotted] (Oxmm) -- (Oxmz);
\draw[dotted] (Ommm) -- (Ommz);
\draw[dotted] (Omym) -- (Omyz);

\coordinate (Amyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axym) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Axmm) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,\mx)$) {};
\coordinate (Amym) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Ammz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Bmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bmmz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Cmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*\taus},0)$) {};
\coordinate (Cxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},\mx,0)$) {};
\coordinate (Dxym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},\mx)$) {};
\coordinate (Dxmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Exym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},\mx)$) {};
\coordinate (Exmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};

\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(\mx*\sclfct,0,0)$) node[anchor=north east]{$N_A$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,\mx*\sclfct,0)$) node[anchor=south east]{$N_R$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,0,\mx*\sclfct)$) node[anchor=south east]{$N_P$};

\ifnum\layer=1
\def\tag{1}
    \filldraw[fill=green, fill opacity=.4] (A) -- (Amyz) -- (Amym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Amym) -- (Ommm) -- (Axmm) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (Amym) -- (Ommm) -- (Ammz) -- (Amyz) -- cycle;
    \draw[dashed] (A) -- (Axmz);
    \draw[dashed] (Axmm) -- (Axmz);
    \draw[dashed] (Ammz) -- (Axmz);
\fi

\ifnum\layer=2
\def\tag{2'}
    \filldraw[fill=green, fill opacity=.4] (A) -- (D) -- (Dxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (Oxmm) -- (Dxmz) -- (D);
    \draw[dashed] (Dxmz) -- (Axmz);
\fi

\ifnum\layer=23
\def\tag{2}
    \filldraw[fill=red, fill opacity=.4] (A) -- (O) -- (Oxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Oxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Oxmm);
    \draw[dashed] (Oxmz) -- (Axmz);
\fi

\ifnum\layer=3
\def\tag{2}
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Oxym) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Oxym) -- (O) -- cycle;
    \draw[dashed] (Dxym) -- (D) -- (A);
    \draw[dashed] (D) -- (O);
\fi

\ifnum\layer=4
\def\tag{3}
    \filldraw[fill=red, fill opacity=.4] (O) -- (Omyz) -- (Omym) -- (Oxym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Oxym) -- (Axym) -- (Amym) -- (Omym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amym) -- (Omym) -- (Omyz) -- (Amyz) -- cycle;
    \draw (O) -- (Omyz);
    \draw[dashed] (O) -- (A) -- (Axym);
    \draw[dashed] (A) -- (Amyz);
\fi

\ifnum\layer=5
\def\tag{4\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=52
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=6
\def\tag{2'\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (D) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (D) -- (Dxmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (B) -- (Bxmz) -- cycle;
    \draw[dashed] (E) -- (Exmz) -- (Dxmz);
    \draw[dashed] (Exmz) -- (Bxmz);
\fi

\ifnum\layer=7
\def\tag{2\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (D) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \draw[dashed] (D) -- (E) -- (B);
    \draw[dashed] (E) -- (O);
\fi

\ifnum\layer=8
\def\tag{3\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=82
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=83
\def\tag{6\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=9
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (B) -- (Bmyz) -- (Cmyz) -- (C) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (B) -- (Bmyz) -- (Bmmz) -- (Bxmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bmyz) -- (Bmmz) -- (Ommz) -- (Cmyz) -- cycle;
    \draw[dashed] (Ommz) -- (Cxmz) -- (Bxmz);
    \draw[dashed] (C) -- (Cxmz);
\fi

\ifnum\layer=10
\def\tag{5'}
    \filldraw[fill=orange, fill opacity=.4] (C) -- (F) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (E) -- (Exmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (C) -- (Cxmz) -- cycle;
    \draw[dashed] (F) -- (Oxmz) -- (Exmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
\fi

\ifnum\layer=11
\def\tag{5}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (E) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \draw[dashed] (E) -- (F) -- (C);
    \draw[dashed] (F) -- (O);
\fi

\ifnum\layer=12
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (Bmyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Bmyz) -- (Cmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (C) -- (B);
    \draw[dashed] (C) -- (Cmyz);
\fi

\ifnum\layer=522
\def\tag{5}
    \filldraw[fill=purple, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Cxmz) -- (C) -- cycle;
    \draw (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
    \draw[dashed] (Cxmz) -- (C);
\fi

\ifnum\layer=45
\def\tag{5}
    \filldraw[fill=orange!50!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\layer=452
\def\tag{5\alpha}
    \filldraw[fill=purple, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\showtag=1
    \node (tag) at (-3,4,15) {\tiny\boxed{\tag}};
\fi

\end{tikzpicture}
\\
      \hline
      \cellcolor{gray3}\textbf{Physicians level semi-congestionned} \vskip3ex \textit{Enough physicians for~high priority requests~only} &

      \cellcolor{gray4}\def\tkzscl{\tblscl}\def\layer{5} % ./phasesReservoirStatic.tex

\tdplotsetmaincoords{63}{20}
\hskip-2ex
\begin{tikzpicture}[tdplot_main_coords,scale=\tkzscl]
\def\szpt{.5pt}

\def\lambdaa{0.02}
\def\pii{0.7}
\def\tauun{141}
\def\tautrois{153}
\def\tautroisp{190}
\def\taus{45}
\def\tausp{45}
\def\sclfct{2}
\def\mx{6}

\coordinate (O) at (0,0,0) {};
\coordinate (A) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (B) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (C) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*\taus},0)$) {};

\coordinate (D) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (E) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (F) at ($\sclfct*(0,{\lambdaa*\tauun},0)$) {};

\def\tag{0}

\tiny
\coordinate (Ommm) at ($\sclfct*(\mx,\mx,\mx)$) {};
\coordinate (Omyz) at ($\sclfct*(\mx,0,0)$) {};
\coordinate (Omym) at ($\sclfct*(\mx,0,\mx)$) {};
\coordinate (Oxmz) at ($\sclfct*(0,\mx,0)$) {};
\coordinate (Oxym) at ($\sclfct*(0,0,\mx)$) {};
\coordinate (Oxmm) at ($\sclfct*(0,\mx,\mx)$) {};
\coordinate (Ommz) at ($\sclfct*(\mx,\mx,0)$) {};

\draw[dotted] (Oxmz) -- (Ommz) -- (Omyz);
\draw[dotted] (Oxym) -- (Oxmm) -- (Ommm) -- (Omym) -- cycle;
\draw[dotted] (Oxmm) -- (Oxmz);
\draw[dotted] (Ommm) -- (Ommz);
\draw[dotted] (Omym) -- (Omyz);

\coordinate (Amyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axym) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Axmm) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,\mx)$) {};
\coordinate (Amym) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Ammz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Bmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bmmz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Cmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*\taus},0)$) {};
\coordinate (Cxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},\mx,0)$) {};
\coordinate (Dxym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},\mx)$) {};
\coordinate (Dxmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Exym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},\mx)$) {};
\coordinate (Exmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};

\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(\mx*\sclfct,0,0)$) node[anchor=north east]{$N_A$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,\mx*\sclfct,0)$) node[anchor=south east]{$N_R$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,0,\mx*\sclfct)$) node[anchor=south east]{$N_P$};

\ifnum\layer=1
\def\tag{1}
    \filldraw[fill=green, fill opacity=.4] (A) -- (Amyz) -- (Amym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Amym) -- (Ommm) -- (Axmm) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (Amym) -- (Ommm) -- (Ammz) -- (Amyz) -- cycle;
    \draw[dashed] (A) -- (Axmz);
    \draw[dashed] (Axmm) -- (Axmz);
    \draw[dashed] (Ammz) -- (Axmz);
\fi

\ifnum\layer=2
\def\tag{2'}
    \filldraw[fill=green, fill opacity=.4] (A) -- (D) -- (Dxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (Oxmm) -- (Dxmz) -- (D);
    \draw[dashed] (Dxmz) -- (Axmz);
\fi

\ifnum\layer=23
\def\tag{2}
    \filldraw[fill=red, fill opacity=.4] (A) -- (O) -- (Oxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Oxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Oxmm);
    \draw[dashed] (Oxmz) -- (Axmz);
\fi

\ifnum\layer=3
\def\tag{2}
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Oxym) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Oxym) -- (O) -- cycle;
    \draw[dashed] (Dxym) -- (D) -- (A);
    \draw[dashed] (D) -- (O);
\fi

\ifnum\layer=4
\def\tag{3}
    \filldraw[fill=red, fill opacity=.4] (O) -- (Omyz) -- (Omym) -- (Oxym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Oxym) -- (Axym) -- (Amym) -- (Omym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amym) -- (Omym) -- (Omyz) -- (Amyz) -- cycle;
    \draw (O) -- (Omyz);
    \draw[dashed] (O) -- (A) -- (Axym);
    \draw[dashed] (A) -- (Amyz);
\fi

\ifnum\layer=5
\def\tag{4\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=52
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=6
\def\tag{2'\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (D) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (D) -- (Dxmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (B) -- (Bxmz) -- cycle;
    \draw[dashed] (E) -- (Exmz) -- (Dxmz);
    \draw[dashed] (Exmz) -- (Bxmz);
\fi

\ifnum\layer=7
\def\tag{2\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (D) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \draw[dashed] (D) -- (E) -- (B);
    \draw[dashed] (E) -- (O);
\fi

\ifnum\layer=8
\def\tag{3\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=82
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=83
\def\tag{6\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=9
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (B) -- (Bmyz) -- (Cmyz) -- (C) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (B) -- (Bmyz) -- (Bmmz) -- (Bxmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bmyz) -- (Bmmz) -- (Ommz) -- (Cmyz) -- cycle;
    \draw[dashed] (Ommz) -- (Cxmz) -- (Bxmz);
    \draw[dashed] (C) -- (Cxmz);
\fi

\ifnum\layer=10
\def\tag{5'}
    \filldraw[fill=orange, fill opacity=.4] (C) -- (F) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (E) -- (Exmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (C) -- (Cxmz) -- cycle;
    \draw[dashed] (F) -- (Oxmz) -- (Exmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
\fi

\ifnum\layer=11
\def\tag{5}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (E) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \draw[dashed] (E) -- (F) -- (C);
    \draw[dashed] (F) -- (O);
\fi

\ifnum\layer=12
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (Bmyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Bmyz) -- (Cmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (C) -- (B);
    \draw[dashed] (C) -- (Cmyz);
\fi

\ifnum\layer=522
\def\tag{5}
    \filldraw[fill=purple, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Cxmz) -- (C) -- cycle;
    \draw (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
    \draw[dashed] (Cxmz) -- (C);
\fi

\ifnum\layer=45
\def\tag{5}
    \filldraw[fill=orange!50!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\layer=452
\def\tag{5\alpha}
    \filldraw[fill=purple, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\showtag=1
    \node (tag) at (-3,4,15) {\tiny\boxed{\tag}};
\fi

\end{tikzpicture}
&
      \cellcolor{gray4}\def\tkzscl{\tblscl}\def\layer{452} % ./phasesReservoirStatic.tex

\tdplotsetmaincoords{63}{20}
\hskip-2ex
\begin{tikzpicture}[tdplot_main_coords,scale=\tkzscl]
\def\szpt{.5pt}

\def\lambdaa{0.02}
\def\pii{0.7}
\def\tauun{141}
\def\tautrois{153}
\def\tautroisp{190}
\def\taus{45}
\def\tausp{45}
\def\sclfct{2}
\def\mx{6}

\coordinate (O) at (0,0,0) {};
\coordinate (A) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (B) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (C) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*\taus},0)$) {};

\coordinate (D) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (E) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (F) at ($\sclfct*(0,{\lambdaa*\tauun},0)$) {};

\def\tag{0}

\tiny
\coordinate (Ommm) at ($\sclfct*(\mx,\mx,\mx)$) {};
\coordinate (Omyz) at ($\sclfct*(\mx,0,0)$) {};
\coordinate (Omym) at ($\sclfct*(\mx,0,\mx)$) {};
\coordinate (Oxmz) at ($\sclfct*(0,\mx,0)$) {};
\coordinate (Oxym) at ($\sclfct*(0,0,\mx)$) {};
\coordinate (Oxmm) at ($\sclfct*(0,\mx,\mx)$) {};
\coordinate (Ommz) at ($\sclfct*(\mx,\mx,0)$) {};

\draw[dotted] (Oxmz) -- (Ommz) -- (Omyz);
\draw[dotted] (Oxym) -- (Oxmm) -- (Ommm) -- (Omym) -- cycle;
\draw[dotted] (Oxmm) -- (Oxmz);
\draw[dotted] (Ommm) -- (Ommz);
\draw[dotted] (Omym) -- (Omyz);

\coordinate (Amyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axym) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Axmm) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,\mx)$) {};
\coordinate (Amym) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Ammz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Bmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bmmz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Cmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*\taus},0)$) {};
\coordinate (Cxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},\mx,0)$) {};
\coordinate (Dxym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},\mx)$) {};
\coordinate (Dxmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Exym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},\mx)$) {};
\coordinate (Exmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};

\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(\mx*\sclfct,0,0)$) node[anchor=north east]{$N_A$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,\mx*\sclfct,0)$) node[anchor=south east]{$N_R$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,0,\mx*\sclfct)$) node[anchor=south east]{$N_P$};

\ifnum\layer=1
\def\tag{1}
    \filldraw[fill=green, fill opacity=.4] (A) -- (Amyz) -- (Amym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Amym) -- (Ommm) -- (Axmm) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (Amym) -- (Ommm) -- (Ammz) -- (Amyz) -- cycle;
    \draw[dashed] (A) -- (Axmz);
    \draw[dashed] (Axmm) -- (Axmz);
    \draw[dashed] (Ammz) -- (Axmz);
\fi

\ifnum\layer=2
\def\tag{2'}
    \filldraw[fill=green, fill opacity=.4] (A) -- (D) -- (Dxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (Oxmm) -- (Dxmz) -- (D);
    \draw[dashed] (Dxmz) -- (Axmz);
\fi

\ifnum\layer=23
\def\tag{2}
    \filldraw[fill=red, fill opacity=.4] (A) -- (O) -- (Oxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Oxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Oxmm);
    \draw[dashed] (Oxmz) -- (Axmz);
\fi

\ifnum\layer=3
\def\tag{2}
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Oxym) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Oxym) -- (O) -- cycle;
    \draw[dashed] (Dxym) -- (D) -- (A);
    \draw[dashed] (D) -- (O);
\fi

\ifnum\layer=4
\def\tag{3}
    \filldraw[fill=red, fill opacity=.4] (O) -- (Omyz) -- (Omym) -- (Oxym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Oxym) -- (Axym) -- (Amym) -- (Omym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amym) -- (Omym) -- (Omyz) -- (Amyz) -- cycle;
    \draw (O) -- (Omyz);
    \draw[dashed] (O) -- (A) -- (Axym);
    \draw[dashed] (A) -- (Amyz);
\fi

\ifnum\layer=5
\def\tag{4\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=52
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=6
\def\tag{2'\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (D) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (D) -- (Dxmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (B) -- (Bxmz) -- cycle;
    \draw[dashed] (E) -- (Exmz) -- (Dxmz);
    \draw[dashed] (Exmz) -- (Bxmz);
\fi

\ifnum\layer=7
\def\tag{2\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (D) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \draw[dashed] (D) -- (E) -- (B);
    \draw[dashed] (E) -- (O);
\fi

\ifnum\layer=8
\def\tag{3\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=82
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=83
\def\tag{6\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=9
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (B) -- (Bmyz) -- (Cmyz) -- (C) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (B) -- (Bmyz) -- (Bmmz) -- (Bxmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bmyz) -- (Bmmz) -- (Ommz) -- (Cmyz) -- cycle;
    \draw[dashed] (Ommz) -- (Cxmz) -- (Bxmz);
    \draw[dashed] (C) -- (Cxmz);
\fi

\ifnum\layer=10
\def\tag{5'}
    \filldraw[fill=orange, fill opacity=.4] (C) -- (F) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (E) -- (Exmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (C) -- (Cxmz) -- cycle;
    \draw[dashed] (F) -- (Oxmz) -- (Exmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
\fi

\ifnum\layer=11
\def\tag{5}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (E) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \draw[dashed] (E) -- (F) -- (C);
    \draw[dashed] (F) -- (O);
\fi

\ifnum\layer=12
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (Bmyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Bmyz) -- (Cmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (C) -- (B);
    \draw[dashed] (C) -- (Cmyz);
\fi

\ifnum\layer=522
\def\tag{5}
    \filldraw[fill=purple, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Cxmz) -- (C) -- cycle;
    \draw (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
    \draw[dashed] (Cxmz) -- (C);
\fi

\ifnum\layer=45
\def\tag{5}
    \filldraw[fill=orange!50!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\layer=452
\def\tag{5\alpha}
    \filldraw[fill=purple, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\showtag=1
    \node (tag) at (-3,4,15) {\tiny\boxed{\tag}};
\fi

\end{tikzpicture}
&
      \cellcolor{gray4}\def\tkzscl{\tblscl}\def\layer{83} % ./phasesReservoirStatic.tex

\tdplotsetmaincoords{63}{20}
\hskip-2ex
\begin{tikzpicture}[tdplot_main_coords,scale=\tkzscl]
\def\szpt{.5pt}

\def\lambdaa{0.02}
\def\pii{0.7}
\def\tauun{141}
\def\tautrois{153}
\def\tautroisp{190}
\def\taus{45}
\def\tausp{45}
\def\sclfct{2}
\def\mx{6}

\coordinate (O) at (0,0,0) {};
\coordinate (A) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (B) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (C) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*\taus},0)$) {};

\coordinate (D) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (E) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (F) at ($\sclfct*(0,{\lambdaa*\tauun},0)$) {};

\def\tag{0}

\tiny
\coordinate (Ommm) at ($\sclfct*(\mx,\mx,\mx)$) {};
\coordinate (Omyz) at ($\sclfct*(\mx,0,0)$) {};
\coordinate (Omym) at ($\sclfct*(\mx,0,\mx)$) {};
\coordinate (Oxmz) at ($\sclfct*(0,\mx,0)$) {};
\coordinate (Oxym) at ($\sclfct*(0,0,\mx)$) {};
\coordinate (Oxmm) at ($\sclfct*(0,\mx,\mx)$) {};
\coordinate (Ommz) at ($\sclfct*(\mx,\mx,0)$) {};

\draw[dotted] (Oxmz) -- (Ommz) -- (Omyz);
\draw[dotted] (Oxym) -- (Oxmm) -- (Ommm) -- (Omym) -- cycle;
\draw[dotted] (Oxmm) -- (Oxmz);
\draw[dotted] (Ommm) -- (Ommz);
\draw[dotted] (Omym) -- (Omyz);

\coordinate (Amyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axym) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Axmm) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,\mx)$) {};
\coordinate (Amym) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Ammz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Bmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bmmz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Cmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*\taus},0)$) {};
\coordinate (Cxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},\mx,0)$) {};
\coordinate (Dxym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},\mx)$) {};
\coordinate (Dxmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Exym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},\mx)$) {};
\coordinate (Exmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};

\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(\mx*\sclfct,0,0)$) node[anchor=north east]{$N_A$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,\mx*\sclfct,0)$) node[anchor=south east]{$N_R$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,0,\mx*\sclfct)$) node[anchor=south east]{$N_P$};

\ifnum\layer=1
\def\tag{1}
    \filldraw[fill=green, fill opacity=.4] (A) -- (Amyz) -- (Amym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Amym) -- (Ommm) -- (Axmm) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (Amym) -- (Ommm) -- (Ammz) -- (Amyz) -- cycle;
    \draw[dashed] (A) -- (Axmz);
    \draw[dashed] (Axmm) -- (Axmz);
    \draw[dashed] (Ammz) -- (Axmz);
\fi

\ifnum\layer=2
\def\tag{2'}
    \filldraw[fill=green, fill opacity=.4] (A) -- (D) -- (Dxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (Oxmm) -- (Dxmz) -- (D);
    \draw[dashed] (Dxmz) -- (Axmz);
\fi

\ifnum\layer=23
\def\tag{2}
    \filldraw[fill=red, fill opacity=.4] (A) -- (O) -- (Oxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Oxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Oxmm);
    \draw[dashed] (Oxmz) -- (Axmz);
\fi

\ifnum\layer=3
\def\tag{2}
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Oxym) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Oxym) -- (O) -- cycle;
    \draw[dashed] (Dxym) -- (D) -- (A);
    \draw[dashed] (D) -- (O);
\fi

\ifnum\layer=4
\def\tag{3}
    \filldraw[fill=red, fill opacity=.4] (O) -- (Omyz) -- (Omym) -- (Oxym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Oxym) -- (Axym) -- (Amym) -- (Omym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amym) -- (Omym) -- (Omyz) -- (Amyz) -- cycle;
    \draw (O) -- (Omyz);
    \draw[dashed] (O) -- (A) -- (Axym);
    \draw[dashed] (A) -- (Amyz);
\fi

\ifnum\layer=5
\def\tag{4\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=52
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=6
\def\tag{2'\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (D) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (D) -- (Dxmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (B) -- (Bxmz) -- cycle;
    \draw[dashed] (E) -- (Exmz) -- (Dxmz);
    \draw[dashed] (Exmz) -- (Bxmz);
\fi

\ifnum\layer=7
\def\tag{2\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (D) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \draw[dashed] (D) -- (E) -- (B);
    \draw[dashed] (E) -- (O);
\fi

\ifnum\layer=8
\def\tag{3\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=82
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=83
\def\tag{6\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=9
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (B) -- (Bmyz) -- (Cmyz) -- (C) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (B) -- (Bmyz) -- (Bmmz) -- (Bxmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bmyz) -- (Bmmz) -- (Ommz) -- (Cmyz) -- cycle;
    \draw[dashed] (Ommz) -- (Cxmz) -- (Bxmz);
    \draw[dashed] (C) -- (Cxmz);
\fi

\ifnum\layer=10
\def\tag{5'}
    \filldraw[fill=orange, fill opacity=.4] (C) -- (F) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (E) -- (Exmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (C) -- (Cxmz) -- cycle;
    \draw[dashed] (F) -- (Oxmz) -- (Exmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
\fi

\ifnum\layer=11
\def\tag{5}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (E) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \draw[dashed] (E) -- (F) -- (C);
    \draw[dashed] (F) -- (O);
\fi

\ifnum\layer=12
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (Bmyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Bmyz) -- (Cmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (C) -- (B);
    \draw[dashed] (C) -- (Cmyz);
\fi

\ifnum\layer=522
\def\tag{5}
    \filldraw[fill=purple, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Cxmz) -- (C) -- cycle;
    \draw (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
    \draw[dashed] (Cxmz) -- (C);
\fi

\ifnum\layer=45
\def\tag{5}
    \filldraw[fill=orange!50!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\layer=452
\def\tag{5\alpha}
    \filldraw[fill=purple, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\showtag=1
    \node (tag) at (-3,4,15) {\tiny\boxed{\tag}};
\fi

\end{tikzpicture}
\\
      \hline
      \cellcolor{gray3}\textbf{Physicians level congestionned} \vskip3ex \textit{Not enough physicians, even for high priority requests} &

      \cellcolor{gray4}\def\tkzscl{\tblscl}\def\layer{9} % ./phasesReservoirStatic.tex

\tdplotsetmaincoords{63}{20}
\hskip-2ex
\begin{tikzpicture}[tdplot_main_coords,scale=\tkzscl]
\def\szpt{.5pt}

\def\lambdaa{0.02}
\def\pii{0.7}
\def\tauun{141}
\def\tautrois{153}
\def\tautroisp{190}
\def\taus{45}
\def\tausp{45}
\def\sclfct{2}
\def\mx{6}

\coordinate (O) at (0,0,0) {};
\coordinate (A) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (B) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (C) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*\taus},0)$) {};

\coordinate (D) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (E) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (F) at ($\sclfct*(0,{\lambdaa*\tauun},0)$) {};

\def\tag{0}

\tiny
\coordinate (Ommm) at ($\sclfct*(\mx,\mx,\mx)$) {};
\coordinate (Omyz) at ($\sclfct*(\mx,0,0)$) {};
\coordinate (Omym) at ($\sclfct*(\mx,0,\mx)$) {};
\coordinate (Oxmz) at ($\sclfct*(0,\mx,0)$) {};
\coordinate (Oxym) at ($\sclfct*(0,0,\mx)$) {};
\coordinate (Oxmm) at ($\sclfct*(0,\mx,\mx)$) {};
\coordinate (Ommz) at ($\sclfct*(\mx,\mx,0)$) {};

\draw[dotted] (Oxmz) -- (Ommz) -- (Omyz);
\draw[dotted] (Oxym) -- (Oxmm) -- (Ommm) -- (Omym) -- cycle;
\draw[dotted] (Oxmm) -- (Oxmz);
\draw[dotted] (Ommm) -- (Ommz);
\draw[dotted] (Omym) -- (Omyz);

\coordinate (Amyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axym) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Axmm) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,\mx)$) {};
\coordinate (Amym) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Ammz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Bmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bmmz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Cmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*\taus},0)$) {};
\coordinate (Cxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},\mx,0)$) {};
\coordinate (Dxym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},\mx)$) {};
\coordinate (Dxmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Exym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},\mx)$) {};
\coordinate (Exmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};

\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(\mx*\sclfct,0,0)$) node[anchor=north east]{$N_A$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,\mx*\sclfct,0)$) node[anchor=south east]{$N_R$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,0,\mx*\sclfct)$) node[anchor=south east]{$N_P$};

\ifnum\layer=1
\def\tag{1}
    \filldraw[fill=green, fill opacity=.4] (A) -- (Amyz) -- (Amym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Amym) -- (Ommm) -- (Axmm) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (Amym) -- (Ommm) -- (Ammz) -- (Amyz) -- cycle;
    \draw[dashed] (A) -- (Axmz);
    \draw[dashed] (Axmm) -- (Axmz);
    \draw[dashed] (Ammz) -- (Axmz);
\fi

\ifnum\layer=2
\def\tag{2'}
    \filldraw[fill=green, fill opacity=.4] (A) -- (D) -- (Dxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (Oxmm) -- (Dxmz) -- (D);
    \draw[dashed] (Dxmz) -- (Axmz);
\fi

\ifnum\layer=23
\def\tag{2}
    \filldraw[fill=red, fill opacity=.4] (A) -- (O) -- (Oxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Oxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Oxmm);
    \draw[dashed] (Oxmz) -- (Axmz);
\fi

\ifnum\layer=3
\def\tag{2}
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Oxym) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Oxym) -- (O) -- cycle;
    \draw[dashed] (Dxym) -- (D) -- (A);
    \draw[dashed] (D) -- (O);
\fi

\ifnum\layer=4
\def\tag{3}
    \filldraw[fill=red, fill opacity=.4] (O) -- (Omyz) -- (Omym) -- (Oxym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Oxym) -- (Axym) -- (Amym) -- (Omym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amym) -- (Omym) -- (Omyz) -- (Amyz) -- cycle;
    \draw (O) -- (Omyz);
    \draw[dashed] (O) -- (A) -- (Axym);
    \draw[dashed] (A) -- (Amyz);
\fi

\ifnum\layer=5
\def\tag{4\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=52
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=6
\def\tag{2'\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (D) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (D) -- (Dxmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (B) -- (Bxmz) -- cycle;
    \draw[dashed] (E) -- (Exmz) -- (Dxmz);
    \draw[dashed] (Exmz) -- (Bxmz);
\fi

\ifnum\layer=7
\def\tag{2\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (D) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \draw[dashed] (D) -- (E) -- (B);
    \draw[dashed] (E) -- (O);
\fi

\ifnum\layer=8
\def\tag{3\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=82
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=83
\def\tag{6\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=9
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (B) -- (Bmyz) -- (Cmyz) -- (C) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (B) -- (Bmyz) -- (Bmmz) -- (Bxmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bmyz) -- (Bmmz) -- (Ommz) -- (Cmyz) -- cycle;
    \draw[dashed] (Ommz) -- (Cxmz) -- (Bxmz);
    \draw[dashed] (C) -- (Cxmz);
\fi

\ifnum\layer=10
\def\tag{5'}
    \filldraw[fill=orange, fill opacity=.4] (C) -- (F) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (E) -- (Exmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (C) -- (Cxmz) -- cycle;
    \draw[dashed] (F) -- (Oxmz) -- (Exmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
\fi

\ifnum\layer=11
\def\tag{5}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (E) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \draw[dashed] (E) -- (F) -- (C);
    \draw[dashed] (F) -- (O);
\fi

\ifnum\layer=12
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (Bmyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Bmyz) -- (Cmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (C) -- (B);
    \draw[dashed] (C) -- (Cmyz);
\fi

\ifnum\layer=522
\def\tag{5}
    \filldraw[fill=purple, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Cxmz) -- (C) -- cycle;
    \draw (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
    \draw[dashed] (Cxmz) -- (C);
\fi

\ifnum\layer=45
\def\tag{5}
    \filldraw[fill=orange!50!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\layer=452
\def\tag{5\alpha}
    \filldraw[fill=purple, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\showtag=1
    \node (tag) at (-3,4,15) {\tiny\boxed{\tag}};
\fi

\end{tikzpicture}
&
      \cellcolor{gray4}\def\tkzscl{\tblscl}\def\layer{522} % ./phasesReservoirStatic.tex

\tdplotsetmaincoords{63}{20}
\hskip-2ex
\begin{tikzpicture}[tdplot_main_coords,scale=\tkzscl]
\def\szpt{.5pt}

\def\lambdaa{0.02}
\def\pii{0.7}
\def\tauun{141}
\def\tautrois{153}
\def\tautroisp{190}
\def\taus{45}
\def\tausp{45}
\def\sclfct{2}
\def\mx{6}

\coordinate (O) at (0,0,0) {};
\coordinate (A) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (B) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (C) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*\taus},0)$) {};

\coordinate (D) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (E) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (F) at ($\sclfct*(0,{\lambdaa*\tauun},0)$) {};

\def\tag{0}

\tiny
\coordinate (Ommm) at ($\sclfct*(\mx,\mx,\mx)$) {};
\coordinate (Omyz) at ($\sclfct*(\mx,0,0)$) {};
\coordinate (Omym) at ($\sclfct*(\mx,0,\mx)$) {};
\coordinate (Oxmz) at ($\sclfct*(0,\mx,0)$) {};
\coordinate (Oxym) at ($\sclfct*(0,0,\mx)$) {};
\coordinate (Oxmm) at ($\sclfct*(0,\mx,\mx)$) {};
\coordinate (Ommz) at ($\sclfct*(\mx,\mx,0)$) {};

\draw[dotted] (Oxmz) -- (Ommz) -- (Omyz);
\draw[dotted] (Oxym) -- (Oxmm) -- (Ommm) -- (Omym) -- cycle;
\draw[dotted] (Oxmm) -- (Oxmz);
\draw[dotted] (Ommm) -- (Ommz);
\draw[dotted] (Omym) -- (Omyz);

\coordinate (Amyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axym) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Axmm) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,\mx)$) {};
\coordinate (Amym) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Ammz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Bmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bmmz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Cmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*\taus},0)$) {};
\coordinate (Cxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},\mx,0)$) {};
\coordinate (Dxym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},\mx)$) {};
\coordinate (Dxmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Exym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},\mx)$) {};
\coordinate (Exmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};

\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(\mx*\sclfct,0,0)$) node[anchor=north east]{$N_A$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,\mx*\sclfct,0)$) node[anchor=south east]{$N_R$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,0,\mx*\sclfct)$) node[anchor=south east]{$N_P$};

\ifnum\layer=1
\def\tag{1}
    \filldraw[fill=green, fill opacity=.4] (A) -- (Amyz) -- (Amym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Amym) -- (Ommm) -- (Axmm) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (Amym) -- (Ommm) -- (Ammz) -- (Amyz) -- cycle;
    \draw[dashed] (A) -- (Axmz);
    \draw[dashed] (Axmm) -- (Axmz);
    \draw[dashed] (Ammz) -- (Axmz);
\fi

\ifnum\layer=2
\def\tag{2'}
    \filldraw[fill=green, fill opacity=.4] (A) -- (D) -- (Dxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (Oxmm) -- (Dxmz) -- (D);
    \draw[dashed] (Dxmz) -- (Axmz);
\fi

\ifnum\layer=23
\def\tag{2}
    \filldraw[fill=red, fill opacity=.4] (A) -- (O) -- (Oxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Oxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Oxmm);
    \draw[dashed] (Oxmz) -- (Axmz);
\fi

\ifnum\layer=3
\def\tag{2}
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Oxym) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Oxym) -- (O) -- cycle;
    \draw[dashed] (Dxym) -- (D) -- (A);
    \draw[dashed] (D) -- (O);
\fi

\ifnum\layer=4
\def\tag{3}
    \filldraw[fill=red, fill opacity=.4] (O) -- (Omyz) -- (Omym) -- (Oxym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Oxym) -- (Axym) -- (Amym) -- (Omym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amym) -- (Omym) -- (Omyz) -- (Amyz) -- cycle;
    \draw (O) -- (Omyz);
    \draw[dashed] (O) -- (A) -- (Axym);
    \draw[dashed] (A) -- (Amyz);
\fi

\ifnum\layer=5
\def\tag{4\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=52
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=6
\def\tag{2'\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (D) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (D) -- (Dxmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (B) -- (Bxmz) -- cycle;
    \draw[dashed] (E) -- (Exmz) -- (Dxmz);
    \draw[dashed] (Exmz) -- (Bxmz);
\fi

\ifnum\layer=7
\def\tag{2\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (D) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \draw[dashed] (D) -- (E) -- (B);
    \draw[dashed] (E) -- (O);
\fi

\ifnum\layer=8
\def\tag{3\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=82
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=83
\def\tag{6\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=9
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (B) -- (Bmyz) -- (Cmyz) -- (C) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (B) -- (Bmyz) -- (Bmmz) -- (Bxmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bmyz) -- (Bmmz) -- (Ommz) -- (Cmyz) -- cycle;
    \draw[dashed] (Ommz) -- (Cxmz) -- (Bxmz);
    \draw[dashed] (C) -- (Cxmz);
\fi

\ifnum\layer=10
\def\tag{5'}
    \filldraw[fill=orange, fill opacity=.4] (C) -- (F) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (E) -- (Exmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (C) -- (Cxmz) -- cycle;
    \draw[dashed] (F) -- (Oxmz) -- (Exmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
\fi

\ifnum\layer=11
\def\tag{5}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (E) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \draw[dashed] (E) -- (F) -- (C);
    \draw[dashed] (F) -- (O);
\fi

\ifnum\layer=12
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (Bmyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Bmyz) -- (Cmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (C) -- (B);
    \draw[dashed] (C) -- (Cmyz);
\fi

\ifnum\layer=522
\def\tag{5}
    \filldraw[fill=purple, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Cxmz) -- (C) -- cycle;
    \draw (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
    \draw[dashed] (Cxmz) -- (C);
\fi

\ifnum\layer=45
\def\tag{5}
    \filldraw[fill=orange!50!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\layer=452
\def\tag{5\alpha}
    \filldraw[fill=purple, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\showtag=1
    \node (tag) at (-3,4,15) {\tiny\boxed{\tag}};
\fi

\end{tikzpicture}
&
      \cellcolor{gray4}\def\tkzscl{\tblscl}\def\layer{12} % ./phasesReservoirStatic.tex

\tdplotsetmaincoords{63}{20}
\hskip-2ex
\begin{tikzpicture}[tdplot_main_coords,scale=\tkzscl]
\def\szpt{.5pt}

\def\lambdaa{0.02}
\def\pii{0.7}
\def\tauun{141}
\def\tautrois{153}
\def\tautroisp{190}
\def\taus{45}
\def\tausp{45}
\def\sclfct{2}
\def\mx{6}

\coordinate (O) at (0,0,0) {};
\coordinate (A) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (B) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (C) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*\taus},0)$) {};

\coordinate (D) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (E) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (F) at ($\sclfct*(0,{\lambdaa*\tauun},0)$) {};

\def\tag{0}

\tiny
\coordinate (Ommm) at ($\sclfct*(\mx,\mx,\mx)$) {};
\coordinate (Omyz) at ($\sclfct*(\mx,0,0)$) {};
\coordinate (Omym) at ($\sclfct*(\mx,0,\mx)$) {};
\coordinate (Oxmz) at ($\sclfct*(0,\mx,0)$) {};
\coordinate (Oxym) at ($\sclfct*(0,0,\mx)$) {};
\coordinate (Oxmm) at ($\sclfct*(0,\mx,\mx)$) {};
\coordinate (Ommz) at ($\sclfct*(\mx,\mx,0)$) {};

\draw[dotted] (Oxmz) -- (Ommz) -- (Omyz);
\draw[dotted] (Oxym) -- (Oxmm) -- (Ommm) -- (Omym) -- cycle;
\draw[dotted] (Oxmm) -- (Oxmz);
\draw[dotted] (Ommm) -- (Ommz);
\draw[dotted] (Omym) -- (Omyz);

\coordinate (Amyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Axym) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Axmm) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,\mx)$) {};
\coordinate (Amym) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\tausp)},\mx)$) {};
\coordinate (Ammz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Bmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*(\taus+\alphaa*\tausp)},{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bmmz) at ($\sclfct*(\mx,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Bxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\tausp)},\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};
\coordinate (Cmyz) at ($\sclfct*(\mx,{\pii*\lambdaa*\taus},0)$) {};
\coordinate (Cxmz) at ($\sclfct*({\lambdaa*(\tauun+\pii*\taus)},\mx,0)$) {};
\coordinate (Dxym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\taus)},\mx)$) {};
\coordinate (Dxmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*(\tausp+(1-\alphaa)*\tautroisp+\tautrois*\alphaa)})$) {};
\coordinate (Exym) at ($\sclfct*(0,{\lambdaa*(\tauun+\pii*\alphaa*\taus)},\mx)$) {};
\coordinate (Exmz) at ($\sclfct*(0,\mx,{\pii*\lambdaa*\alphaa*(\tausp+\tautrois)})$) {};

\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(\mx*\sclfct,0,0)$) node[anchor=north east]{$N_A$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,\mx*\sclfct,0)$) node[anchor=south east]{$N_R$};
\draw[thick,->,>=latex,color=gray, dotted] (O) -- ($(0,0,\mx*\sclfct)$) node[anchor=south east]{$N_P$};

\ifnum\layer=1
\def\tag{1}
    \filldraw[fill=green, fill opacity=.4] (A) -- (Amyz) -- (Amym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Amym) -- (Ommm) -- (Axmm) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (Amym) -- (Ommm) -- (Ammz) -- (Amyz) -- cycle;
    \draw[dashed] (A) -- (Axmz);
    \draw[dashed] (Axmm) -- (Axmz);
    \draw[dashed] (Ammz) -- (Axmz);
\fi

\ifnum\layer=2
\def\tag{2'}
    \filldraw[fill=green, fill opacity=.4] (A) -- (D) -- (Dxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!green, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!green, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (Oxmm) -- (Dxmz) -- (D);
    \draw[dashed] (Dxmz) -- (Axmz);
\fi

\ifnum\layer=23
\def\tag{2}
    \filldraw[fill=red, fill opacity=.4] (A) -- (O) -- (Oxym) -- (Axym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Axmm) -- (Oxmm) -- (Oxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Axmm) -- (Axmz) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Oxmm);
    \draw[dashed] (Oxmz) -- (Axmz);
\fi

\ifnum\layer=3
\def\tag{2}
    \filldraw[fill=white!10!red, fill opacity=.4] (Axym) -- (Oxym) -- (Dxym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (Axym) -- (Oxym) -- (O) -- cycle;
    \draw[dashed] (Dxym) -- (D) -- (A);
    \draw[dashed] (D) -- (O);
\fi

\ifnum\layer=4
\def\tag{3}
    \filldraw[fill=red, fill opacity=.4] (O) -- (Omyz) -- (Omym) -- (Oxym) -- cycle;
    \filldraw[fill=white!10!red, fill opacity=.4] (Oxym) -- (Axym) -- (Amym) -- (Omym) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amym) -- (Omym) -- (Omyz) -- (Amyz) -- cycle;
    \draw (O) -- (Omyz);
    \draw[dashed] (O) -- (A) -- (Axym);
    \draw[dashed] (A) -- (Amyz);
\fi

\ifnum\layer=5
\def\tag{4\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=52
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (A) -- (Amyz) -- (Bmyz) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (A) -- (Amyz) -- (Ammz) -- (Axmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Amyz) -- (Ammz) -- (Bmmz) -- (Bmyz) -- cycle;
    \draw[dashed] (Bmmz) -- (Bxmz) -- (Axmz);
    \draw[dashed] (B) -- (Bxmz);
\fi

\ifnum\layer=6
\def\tag{2'\alpha}
    \filldraw[fill=yellow, fill opacity=.4] (A) -- (D) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (D) -- (Dxmz) -- cycle;
    \filldraw[fill=black!10!yellow, fill opacity=.4] (Axmz) -- (A) -- (B) -- (Bxmz) -- cycle;
    \draw[dashed] (E) -- (Exmz) -- (Dxmz);
    \draw[dashed] (Exmz) -- (Bxmz);
\fi

\ifnum\layer=7
\def\tag{2\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (D) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \draw[dashed] (D) -- (E) -- (B);
    \draw[dashed] (E) -- (O);
\fi

\ifnum\layer=8
\def\tag{3\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=82
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=83
\def\tag{6\alpha}
    \filldraw[fill=white!10!red, fill opacity=.4] (A) -- (Amyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Amyz) -- (Bmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (B) -- (A);
    \draw[dashed] (B) -- (Bmyz);
\fi

\ifnum\layer=9
\def\tag{4}
    \filldraw[fill=orange, fill opacity=.4] (B) -- (Bmyz) -- (Cmyz) -- (C) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (B) -- (Bmyz) -- (Bmmz) -- (Bxmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bmyz) -- (Bmmz) -- (Ommz) -- (Cmyz) -- cycle;
    \draw[dashed] (Ommz) -- (Cxmz) -- (Bxmz);
    \draw[dashed] (C) -- (Cxmz);
\fi

\ifnum\layer=10
\def\tag{5'}
    \filldraw[fill=orange, fill opacity=.4] (C) -- (F) -- (E) -- (B) -- cycle;
    \filldraw[fill=white!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (E) -- (Exmz) -- cycle;
    \filldraw[fill=black!10!orange, fill opacity=.4] (Bxmz) -- (B) -- (C) -- (Cxmz) -- cycle;
    \draw[dashed] (F) -- (Oxmz) -- (Exmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
\fi

\ifnum\layer=11
\def\tag{5}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (E) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \draw[dashed] (E) -- (F) -- (C);
    \draw[dashed] (F) -- (O);
\fi

\ifnum\layer=12
\def\tag{6}
    \filldraw[fill=white!10!red, fill opacity=.4] (B) -- (Bmyz) -- (Omyz) -- (O) -- cycle;
    \filldraw[fill=black!10!red, fill opacity=.4] (Bmyz) -- (Cmyz) -- (Omyz) -- cycle;
    \draw[dashed] (O) -- (C) -- (B);
    \draw[dashed] (C) -- (Cmyz);
\fi

\ifnum\layer=522
\def\tag{5}
    \filldraw[fill=purple, fill opacity=.4] (B) -- (O) -- (C) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (B) -- (Bxmz) -- (Cxmz) -- (C) -- cycle;
    \draw (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (O) -- (Oxmz) -- (Bxmz);
    \draw[dashed] (Oxmz) -- (Cxmz);
    \draw[dashed] (Cxmz) -- (C);
\fi

\ifnum\layer=45
\def\tag{5}
    \filldraw[fill=orange!50!red, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!orange!50!red, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\layer=452
\def\tag{5\alpha}
    \filldraw[fill=purple, fill opacity=.4] (A) -- (O) -- (B) -- cycle;
    \filldraw[fill=white!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Oxmz) -- (O) -- cycle;
    \filldraw[fill=black!10!purple, fill opacity=.4] (A) -- (Axmz) -- (Bxmz) -- (B) -- cycle;
    \draw[dashed] (O) -- (Oxmz) -- (Axmz);
    \draw[dashed] (Oxmz) -- (Bxmz);
    \draw[dashed] (Bxmz) -- (B);
\fi

\ifnum\showtag=1
    \node (tag) at (-3,4,15) {\tiny\boxed{\tag}};
\fi
\end{tikzpicture}
\\
      \hline
      \end{tabular}
